Distributed Runtime Verification of Metric Temporal Properties for Cross-Chain Protocols

Transactions involving multiple blockchains are implemented by cross-chain protocols. These protocols are based on smart contracts, programs that run on blockchains, executed by a network of computers. Because smart contracts can automatically transfer ownership of cryptocurrencies, electronic securities, and other valuable assets among untrusting parties, verifying the runtime correctness of smart contracts is a problem of compelling practical interest. Such verification is challenging since smart contract execution is time-sensitive, and the clocks on different blockchains may not be perfectly synchronized. This paper describes a method for runtime monitoring of blockchain executions. First, we propose a generalized runtime verification technique for verifying partially synchronous distributed computations for the metric temporal logic (MTL) by exploiting bounded-skew clock synchronization. Second, we introduce a progression-based formula rewriting scheme for monitoring \MTL specifications which employ SMT solving techniques and report experimental results.

==> alg_eventually.tex <==
\begin{algorithm}[H]
	\caption{Eventually}\label{alg:eventually}
	\begin{algorithmic}[1]
		\footnotesize
		\Function{$\Pro$}{$\trace, \TimeV, \F_\interval \varphi$}
		\If{$\interval_{start} \leq \Time_{|\trace|} - \Time_0$}
		    \If{$\interval_{end} \leq \Time_{|\alpha|} - \Time_0$}
		        \State \textbf{return} $\bigvee_{i \in [0, |\trace|]} \big(\InInt{i} \land 
		        \Pro(\trace^i, \TimeV^i, \varphi)\big)$
		    \Else
		        \State \textbf{return} $\bigvee_{i \in [0, |\trace|]} \big(\InInt{i} \land
		        \Pro(\trace^i, \TimeV^i, \phi) \big) \lor \F_{[\interval -(\Time_{|\trace|} - \Time_0))} \varphi$
		    \EndIf
		\Else
		    \State \textbf{return} $\F_{[\interval -(\Time_{|\trace|} - \Time_0))} \varphi$
		\EndIf
	    \EndFunction
	\end{algorithmic}
\end{algorithm}

==> alg_globally.tex <==
\begin{algorithm}[H]
	\caption{Always}\label{alg:globally}
	\begin{algorithmic}[1]
	\footnotesize
		\Function{$\Pro$}{$\trace, \TimeV, \G_\interval \varphi$}
		\If{$\interval_{start} \leq \Time_{|\trace|} - \Time_0$}
		    \If{$\interval_{end} \leq \Time_{|\trace|} - \Time_0$}
    		    \State \textbf{return} $\bigwedge _{i \in [0, |\trace|]} \big(\InInt{i} 
    		    \rightarrow \Pro(\trace^i, \TimeV^i, \varphi) \big)$
    		\Else
    		    \State \textbf{return} $\bigwedge_{i \in [0, |\trace|]} \big(\InInt{i} \rightarrow 
    		    \Pro(\trace^i, \TimeV^i, \varphi) \big) \land \G_{[\interval - (\Time_{|\trace|} - 
    		    \Time_0 ))} \varphi$
		    \EndIf
		\Else
		    \State \textbf{return} $\G_{[\interval -(\Time_{|\trace|} - \Time_0))} \varphi$
		\EndIf
		\EndFunction
	\end{algorithmic}
\end{algorithm}

==> fig_intro2.tex <==
\begin{figure}
	% \vspace{-2mm}
    \centering % centers the figure
    \scalebox{0.65}{
        \begin{tikzpicture}
        
            %segment1
            \draw (-0.5, 2) node[] {$Apr$};
            \draw (-0.5, 0) node[] {$Ban$};
            
            \draw [->] (0,2) -- (4,2);
            \draw [->] (0,0) -- (4,0);
            
            \draw [fill = white] (1.1,2) circle (0.1) node[above, yshift=0.1cm]{$\texttt{SetUp}$};
            \draw (1.1,2) node[below, yshift=-0.1cm]{$1$};
            \draw [fill = white] (3,2) circle (0.1) node[above, yshift=0.1cm]{$\texttt{Deposit}(p_b)$};
            \draw (3,2) node[below, yshift=-0.1cm]{$3$};
            
            \draw [fill = white] (1,0) circle (0.1) node[above, yshift=0.1cm]{$\texttt{SetUp}$};
            \draw (1,0) node[below, yshift=-0.1cm]{$1$};
            \draw [fill = white] (3.5,0) circle (0.1) node[above, yshift=0.1cm]{$\texttt{Deposit}(p_a + p_b)$};
            \draw (3.5,0) node[below, yshift=-0.1cm]{$4$};
            
            % consistent-cut-1
            \draw [blue, dashed] plot [smooth, tension=0.5] coordinates {(2.8,2.25) (2.7,1.75) (3.8,0.25) (3.7,-0.25)};
            \draw [red, dashed] plot [smooth, tension=0.5] coordinates {(3.2,2.25) (3.3,1.75) (3.1,0.25) (3.2,-0.5)};
            
            %segment2
            \draw (5.5,2) node[] {$Apr$};
            \draw (5.5,0) node[] {$Ban$};
            
            \draw [->] (6,2) -- (10,2);
            \draw [->] (6,0) -- (10,0);
            
            \draw [fill = white] (6.5,2) circle (0.1) node[above, yshift=0.1cm]{$\texttt{Escrow}(h, t_A)$};
            \draw (6.5,2) node[below, yshift=-0.1cm]{$5$};
			\draw [fill = white] (9.4,2) circle (0.1) node[above, yshift=0.1cm]{$\texttt{Redeem}(bob)$};
			\draw (9.4,2) node[below, yshift=-0.1cm]{$7$};
            
            \draw [fill = white] (7,0) circle (0.1) node[above, yshift=0.1cm]{$\texttt{Escrow}(h, t_B)$};
            \draw (7,0) node[below, yshift=-0.1cm]{$6$};
            \draw [fill = white] (9.5,0) circle (0.1) node[above, yshift=0.1cm]{$\texttt{Redeem}(alice)$};
            \draw (9.5,0) node[below, yshift=-0.1cm]{$7$};
            
            % consistent-cut-2
            \draw [blue, dashed] plot [smooth, tension=0.5] coordinates {(9.2,2.25) (9,1.75) (9.9,0.25) (9.7,-0.25)};
            \draw [red, dashed] plot [smooth, tension=0.5] coordinates {(9.6,2.25) (9.8,1.75) (9.1,0.25) (9.3,-0.5)};
            
%             %segment labelling
            \draw (2,-0.5) node[] {${seg}_1$};
            \draw (7.5,-0.5) node[] {${seg}_2$};
            
        \end{tikzpicture}
    }
    \caption{Progression Example}
    \label{fig:intro2}
    \vspace{-5mm}
\end{figure}

==> fig_prelim_ps.tex <==
\begin{figure}
	% \vspace{-2mm}
    \centering % centers the figure
    \scalebox{1}{
        \begin{tikzpicture}
        
            %segment1
            \draw (-0.5, 1) node[] {$P_1$};
            \draw (-0.5, 0) node[] {$P_2$};
            
            \draw [->] (0,1) -- (5,1);
            \draw [->] (0,0) -- (5,0);
            
            \draw [fill = white] (1.5,1) circle (0.2) node{$a$};
            \draw (1.5,1) node[below, yshift=-0.15cm]{$1$};
            \draw [fill = white] (4.25,1) circle (0.2) node{$\neg a$};
            \draw (4.25,1) node[below, yshift=-0.15cm]{$4$};
            
            \draw [fill = white] (1,0) circle (0.2) node{$a$};
            \draw (1,0) node[below, yshift=-0.15cm]{$2$};
            \draw [fill = white] (3.75,0) circle (0.2) node{$b$};
            \draw (3.75,0) node[below, yshift=-0.15cm]{$5$};
            
            % consistent-cut1
            \draw [blue, dashed] plot [smooth, tension=0.5] coordinates {(4.1,1.25) (3.9,0.75) (4.05,0.25) (3.95,-0.25)};
            \draw [red, dashed] plot [smooth, tension=0.5] coordinates {(4.4,1.25) (4.6,0.75) (3.45,0.25) (3.55,-0.25)};
            
        \end{tikzpicture}
    }
    \caption{Trace Example}
    \label{fig:prelim}
    % \vspace{-2mm}
\end{figure}

==> fischer.tex <==
% \begin{wrapfigure}{r}{0.35\textwidth}
\begin{figure}[H]
	% \vspace{-2mm}
    \tikzset{
        ->,
        >=stealth,
        node distance=75,
        every state/.style={thick,
        fill=gray!10},
        initial text=$ $
    }
    \tikzstyle{every node}=[font=\small]
    \centering
    \scalebox{.7}{
    \begin{tikzpicture}
        
        % States
        \node[state, minimum size=1cm, initial] (1) {$\texttt{A}$};
        \node[state, minimum size=1cm, below of=1] (2) {$\texttt{cs}$};
        \node[state, minimum size=1cm, right of=2] (3) {$\texttt{wait}$};
        \node[state, minimum size=1cm, above of=3] (4) {$\texttt{req}$};
        
        % Edges
        \draw (2) edge node[left]{$\texttt{id} = 0$} (1);
        \draw (3) edge node[above]{$\texttt{id} == \texttt{pid}$} (2);
        \draw (3) edge [bend right=90] node[right]{$\texttt{id} = 0$} (4);
        \draw (4) edge node[left]{$\texttt{id} = \texttt{pid}$} (3);
        \draw (1) edge node[above]{$\texttt{id} = 0$} (4);
        
    \end{tikzpicture}
    }
    \caption{Fischer model}
    \label{fig:fischer}
    % \vspace{-2mm}
\end{figure}

==> gate.tex <==
% \begin{wrapfigure}{r}{0.35\textwidth}
\begin{figure}[H]
	% \vspace{-2mm}
    \tikzset{
        ->,
        >=stealth,
        node distance=75,
        every state/.style={thick,
        fill=gray!10},
        initial text=$ $
    }
    \tikzstyle{every node}=[font=\small]
    \centering
    \scalebox{.7}{
    \begin{tikzpicture}
        
        % States
        \node[state, minimum size=1cm, initial] (1) {$\texttt{Free}$};
        \node[state, minimum size=1cm, below of=1] (2) {$\texttt{Occ}$};
        \node[state, minimum size=1cm, below of=2] (3) {};
        
        % Edges
        \draw (1) edge [bend right=90] node[left]{$\texttt{go[front()]}$} (2);
        \draw (1) edge node[above]{$\texttt{appr[e]}$} (2);
        \draw (2) edge [bend right=90] node[right]{$\texttt{leave[id]}$} (1);
        \draw (2) edge [bend right] node[left]{$\texttt{appr[e]}$} (3);
        \draw (3) edge [bend right] node[right]{$\texttt{stop[tail()]}$} (2);
        
    \end{tikzpicture}
    }
    \caption{Gate model}
    \label{fig:gate}
    % \vspace{-2mm}
\end{figure}

==> graph_blockc.tex <==
\begin{figure}
	% \vspace{-2mm}
    \centering % centers the figure
    \scalebox{0.3}{
        \pgfplotsset{every tick label/.append style={font=\huge}}
    
    \pgfplotsset{every axis/.append style={
                       label style={font=\huge}}}
        \begin{tikzpicture}
            \begin{axis}[
                % height=8cm,
                width=\textwidth,
                grid=both,
                minor tick num=2,
                xlabel={No. of events},
                ylabel={Runtime ($s$)},
                legend style={nodes={scale=1, transform shape}, font=\huge},
            y filter/.code=\pgfmathparse{#1 * 2.30258509299},
            ymode = log,
            log ticks with fixed point,
            ytick = {1, 5, 10, 50, 100, 500},
            % y label style={at={(axis description cs:-0.01,.5)},anchor=south, font=\huge},
            % x label style={at={(axis description cs:0.5,-0.05)},anchor=north, font=\huge},
            y label style={font=\huge},
            x label style={font=\huge},
            xtick = {1, 4, 8, 12, 16, 20, 24, 28},
            legend pos = north west
                ]
                \addplot[color=blue, mark=square*, ultra thin, mark options={solid, fill=blue, scale=1}] coordinates {
(4, -1.301029996)
(6, -0.920818754)
(8, -0.408935393)
(10, 0.2335037603)
(12, 0.9682026681)
                };
                \addlegendentry{2-party swap; $g = 1$}
                
                \addplot[color=black, mark=square*, ultra thin, mark options={solid, fill=black, scale=1}] coordinates {
(6, -1.769551079)
(8, -1.585026652)
(10, -1.420216403)
(12, -1.200659451)
(14, -0.920818754)
(16, -0.4962093169)
(18, -0.05700040663)
(20, 0.5923988461)
(22, 1.13646689)
(24, 1.738534811)
(26, 2.391749968)
                };
                \addlegendentry{3-party swap; $g = 2$}
                
                \addplot[color=orange, mark=square*, ultra thin, mark options={solid, fill=orange, scale=1}] coordinates {
(9, -0.6575773192)
(11, -0.46470588)
(13, -0.2839966564)
(15, -0.03198428601)
(17, 0.2871296207)
                };
                \addlegendentry{aunction; $g = 2$}

            \end{axis}
        \end{tikzpicture}
}
    \caption{Blockchain Experiments}
    \label{graph:blockc}
     \vspace{-5mm}
\end{figure}

==> graph_compLength.tex <==
%\begin{subfigure}[b]{1\textwidth}
    %\centering
        \pgfplotsset{every tick label/.append style={font=\huge}}
    
    \pgfplotsset{every axis/.append style={
                       label style={font=\huge}}}
        \begin{tikzpicture}
            \begin{axis}[
                % height=8cm,
                width=\textwidth,
                grid=both,
                minor tick num=2,
                xlabel={Computation length ($l$)},
                ylabel={Runtime ($s$)},
                legend style={nodes={scale=1, transform shape}, font=\huge},
            y filter/.code=\pgfmathparse{#1 * 2.30258509299},
            ymode = log,
            log ticks with fixed point,
            ytick = {1, 5, 10, 50, 100, 500},
            % y label style={at={(axis description cs:-0.01,.5)},anchor=south, font=\huge},
            % x label style={at={(axis description cs:0.5,-0.05)},anchor=north, font=\huge},
            y label style={font=\huge},
            x label style={font=\huge},
            xtick = {0, 10, 20, 30, 40, 50},
            legend pos = north west
                ]
                \addplot[color=blue, mark=square*, ultra thin, mark options={solid, fill=blue, scale=1}] coordinates {
(5, -0.3970257638)
(10, -0.2550186105)
(15, -0.09917975953)
(20, 0.08707120591)
(25, 0.2135939655)
(30, 0.3400948269)
(35, 0.4585495791)
(50, 0.7395720601)
                };
                \addlegendentry{$|\Proc| = 1; \varphi_6$}
                
                \addplot[color=teal, mark=square*, ultra thin, mark options={solid, fill=teal, scale=1}] coordinates {
(5, 0.03949343513)
(10, 0.1815005885)
(15, 0.3373394394)
(20, 0.5235904048)
(25, 0.6501131644)
(30, 0.7766140258)
(35, 0.895068778)
(50, 1.176091259)
                };
                \addlegendentry{$|\Proc| = 1; \varphi_4$}
                
                \addplot[color=black, mark=square*, ultra thin, mark options={solid, fill=black, scale=1}] coordinates {
(5, -0.1507818931)
(10, 0.001027218675)
(15, 0.09805376047)
(20, 0.244029589)
(25, 0.376958014)
(30, 0.4833067206)
(35, 0.6101470505)
(50, 1.096519739)
                };
                \addlegendentry{$|\Proc| = 2; \varphi_6$}
                
                \addplot[color=brown, mark=square*, ultra thin, mark options={solid, fill=cyan, scale=1}] coordinates {
(5, 0.1676717162)
(10, 0.3194808281)
(15, 0.5165073699)
(20, 0.6624831984)
(25, 0.7954116233)
(30, 0.93176033)
(35, 1.1286006598)
(50, 1.414973348)
                };
                \addlegendentry{$|\Proc| = 2; \varphi_4$}
                
                \addplot[color=olive, mark=square*, ultra thin, mark options={solid, fill=olive, scale=1}] coordinates {
(5, 0.06417418324)
(10, 0.2238750261)
(15, 0.4389903931)
(20, 0.612995656)
(25, 0.8339343163)
(30, 0.9945382551)
(35, 1.176878463)
(50, 1.546624271)
                };
                \addlegendentry{$|\Proc| = 3; \varphi_6$}
                
                \addplot[color=magenta, mark=square*, ultra thin, mark options={solid, fill=magenta, scale=1}] coordinates {
(5, 0.4313637642)
(10, 0.591064607)
(15, 0.806179974)
(20, 0.9801852369)
(25, 1.201123897)
(30, 1.361727836)
(35, 1.544068044)
(50, 1.913813852)
                };
                \addlegendentry{$|\Proc| = 3; \varphi_4$}
                
                \addplot[color=red, mark=square*, ultra thin, mark options={solid, fill=red, scale=1}] coordinates {
(5, 0.3705057217)
(10, 0.5897460882)
(15, 0.8167960315)
(20, 1.044186851)
(25, 1.261732603)
(30, 1.455997831)
(35, 1.652939229)
(50, 2.120917104)
                };
                \addlegendentry{$|\Proc| = 4; \varphi_6$}
                
                \addplot[color=orange, mark=square*, ultra thin, mark options={solid, fill=orange, scale=1}] coordinates {
(5, 0.6998377259)
(10, 0.9190780924)
(15, 1.146128036)
(20, 1.373518855)
(25, 1.591064607)
(30, 1.785329835)
(35, 1.982271233)
(50, 2.450249108)
                };
                \addlegendentry{$|\Proc| = 4; \varphi_4$}

            \end{axis}
        \end{tikzpicture}
    %\caption{Different Formula with Computation Length = 2s and $\varepsilon$ = 25ms, Segment Count = 21}
%\end{subfigure}


==> graph_diffFormula.tex <==
%\begin{subfigure}[b]{1\textwidth}
    %\centering
        \pgfplotsset{every tick label/.append style={font=\huge}}
    
    \pgfplotsset{every axis/.append style={
                       label style={font=\huge}}}
        \begin{tikzpicture}
            \begin{axis}[
                % height=8cm,
                width=\textwidth,
                grid=both,
                minor tick num=2,
                xlabel={Number of Processes $|\Proc|$},
                ylabel={Runtime ($s$)},
                legend style={nodes={scale=1, transform shape}, font=\Huge},
            y filter/.code=\pgfmathparse{#1 * 2.30258509299},
            ymode = log,
            log ticks with fixed point,
            ytick = {1, 5, 10, 50, 100, 500},
            % y label style={at={(axis description cs:-0.01,.5)},anchor=south, font=\huge},
            % x label style={at={(axis description cs:0.5,-0.05)},anchor=north, font=\huge},
            y label style={font=\huge},
            x label style={font=\huge},
            xtick = {1, 2, 3, 4, 5, 7, 10},
            legend pos = north west
                ]
                \addplot[color=brown, mark=square*, ultra thin, mark options={solid, fill=brown, scale=1}] coordinates {
                    % (0, 0)
(2, 0.2195845262)
(3, 0.6259294927)
(4, 1.02820512)
(5, 1.283233365)
(7, 1.711714457)
(10, 2.289626851)
                };
                \addlegendentry{$\varphi_1$}
                
                \addplot[color=black, mark=square*, ultra thin, mark options={solid, fill=red, scale=01}] coordinates {
                    % (0, 0)
(1, 0.5013331786)
(2, 0.7493497606)
(3, 1.096110175)
(4, 1.416290934)
(5, 1.721332381)
(7, 2.395967313)
(10, 2.84078086)
                };
                \addlegendentry{$\varphi_2$}
                
                \addplot[color=blue, mark=square*, ultra thin, mark options={solid, fill=blue, scale=1}] coordinates {
                    % (0, 0)
(2, 0.004751155591)
(3, 0.4248816366)
(4, 0.7209857442)
(5, 1.055378331)
(7, 1.45272154)
(10, 2.031153873)
                };
                \addlegendentry{$\varphi_3$}
                
                \addplot[color=purple, mark=square*, ultra thin, mark options={solid, fill=purple, scale=1}] coordinates {
                    % (0, 0)
(1, 0.2494429614)
(2, 0.5761108941)
(3, 0.9801852369)
(4, 1.373518855)
(5, 1.628583042)
(7, 2.234213475)
(10, 2.765038632)
                };
                \addlegendentry{$\varphi_4$}
                
                \addplot[color=cyan, mark=square*, ultra thin, mark options={solid, fill=cyan, scale=1}] coordinates {
                    % (0, 0)
(2, 0.01786771896)
(3, 0.3400473177)
(4, 0.924692703)
(5, 1.587508921)
(7, 2.237159036)
(10, 2.880948431)
                };
                \addlegendentry{$\varphi_5$}
                
                
                
                \addplot[color=red, mark=square*, ultra thin, mark options={solid, fill=red, scale=1}] coordinates {
                    % (0, 0)
(1, 0.08707120591)
(2, 0.244029589)
(3, 0.612995656)
(4, 1.044186851)
(5, 1.301333895)
(7, 1.708335903)
(10, 2.315605133)
                };
                \addlegendentry{$\varphi_6$}

            \end{axis}
        \end{tikzpicture}
    %\caption{Different Formula with Computation Length = 2s and $\varepsilon$ = 25ms, Segment Count = 21}
%\end{subfigure}


==> graph_epsilon.tex <==
%\begin{subfigure}[b]{1\textwidth}
    %\centering
        \pgfplotsset{every tick label/.append style={font=\huge}}
    
    \pgfplotsset{every axis/.append style={
                       label style={font=\huge}}}
        \begin{tikzpicture}
            \begin{axis}[
                % height=8cm,
                width=\textwidth,
                grid=both,
                minor tick num=2,
                xlabel={Time Synchronization Constant $\epsilon (s)$},
                ylabel={Runtime ($s$)},
                legend style={nodes={scale=1, transform shape}, font=\huge},
            y filter/.code=\pgfmathparse{#1 * 2.30258509299},
            ymode = log,
            log ticks with fixed point,
            ytick = {1, 5, 10, 50, 100, 500},
            % y label style={at={(axis description cs:-0.01,.5)},anchor=south, font=\huge},
            % x label style={at={(axis description cs:0.5,-0.05)},anchor=north, font=\huge},
            y label style={font=\huge},
            x label style={font=\huge},
            xtick = {0, 0.5, 1, 1.5, 2, 2.5, 3, 3.5},
            legend pos = north west
                ]
                \addplot[color=blue, mark=square*, ultra thin, mark options={solid, fill=blue, scale=1}] coordinates {
(0.5,1.164602652)
(0.8,1.229548744)
(1.1,1.257236858)
(1.4,1.30165493)
(1.7,1.349533948)
(2,1.428769567)
(2.3,1.546394583)
(2.6,1.672937913)
(2.9,1.792391689)
(3.2,1.908485019)
(3.5,2.004321374)
                };
                \addlegendentry{$g = 40$}
                
                \addplot[color=cyan, mark=square*, ultra thin, mark options={solid, fill=cyan, scale=1}] coordinates {
(0.5,0.7273134774)
(0.8,0.7670073639)
(1.1,0.7966575766)
(1.4,0.8355891186)
(1.7,0.909876818)
(2,0.9465505106)
(2.3,1.067977945)
(2.6,1.204119983)
(2.9,1.322219295)
(3.2,1.447158031)
(3.5,1.556302501)
                };
                \addlegendentry{$g = 25$}
                
                \addplot[color=magenta, mark=square*, ultra thin, mark options={solid, fill=magenta, scale=1}] coordinates {
(0.5,0.4665710724)
(0.8,0.4980347237)
(1.1,0.5809249757)
(1.4,0.6098077693)
(1.7,0.7295697263)
(2,0.7989957344)
(2.3,0.8733206018)
(2.6,0.9542425094)
(2.9,1.041392685)
(3.2,1.146128036)
(3.5,1.278753601)
                };
                \addlegendentry{$g = 20$}
                
                \addplot[color=orange, mark=square*, ultra thin, mark options={solid, fill=orange, scale=1}] coordinates {
(0.5,0.3440777385)
(0.8,0.3574774541)
(1.1,0.4555148327)
(1.4,0.5761108941)
(1.7,0.6438078631)
(2,0.7971844143)
(2.3,0.986018902)
(2.6,1.176091259)
(2.9,1.322219295)
(3.2,1.447158031)
(3.5,1.579783597)
                };
                \addlegendentry{$g = 15$}
                
                \addplot[color=purple, mark=square*, ultra thin, mark options={solid, fill=purple, scale=1}] coordinates {
(0.5,0.2382468865)
(0.8,0.2443266102)
(1.1,0.4321351578)
(1.4,0.3615767508)
(1.7,0.5341276835)
(2,0.9403969379)
(2.3,1.19384782)
(2.6,1.447158031)
(2.9,1.662757832)
(3.2,1.86923172)
(3.5,2.089905111)
                };
                \addlegendentry{$g = 12$}
                
                \addplot[color=red, mark=square*, ultra thin, mark options={solid, fill=red, scale=1}] coordinates {
(0.5,0.1817292849)
(0.8,0.2006316548)
(1.1,0.3872474114)
(1.4,0.4667490255)
(1.7,0.7543177505)
(2,1.179321945)
(2.3,1.397905264)
(2.6,1.612783857)
(2.9,1.838849091)
(3.2,2.012837225)
(3.5,2.212187604)
                };
                \addlegendentry{$g = 10$}
                
                \addplot[color=black, mark=square*, ultra thin, mark options={solid, fill=black, scale=1}] coordinates {
(0.5,0.1669626639)
(0.8,0.176322821)
(1.1,0.4050046651)
(1.4,0.6161603128)
(1.7,0.90330708)
(2,1.293008787)
(2.3,1.544068044)
(2.6,1.799340549)
(2.9,2.033423755)
(3.2,2.222716471)
(3.5,2.344392274)
                };
                \addlegendentry{$g = 8$}
                
                \addplot[color=teal, mark=square*, ultra thin, mark options={solid, fill=teal, scale=1}] coordinates {
(0.5,0.1789769473)
(0.8,0.361727836)
(1.1,0.6127838567)
(1.4,0.8808135923)
(1.7,1.127104798)
(2,1.411619706)
(2.3,1.665580991)
(2.6,1.959041392)
(2.9,2.247973266)
(3.2,2.494154594)
(3.5,2.691965103)
                };
                \addlegendentry{$g = 7$}

            \end{axis}
        \end{tikzpicture}
    %\caption{Different Formula with Computation Length = 2s and $\varepsilon$ = 25ms, Segment Count = 21}
%\end{subfigure}

==> graph_eventRate.tex <==
%\begin{subfigure}[b]{1\textwidth}
    %\centering
        \pgfplotsset{every tick label/.append style={font=\huge}}
    
    \pgfplotsset{every axis/.append style={
                       label style={font=\huge}}}
        \begin{tikzpicture}
            \begin{axis}[
                % height=8cm,
                width=\textwidth,
                grid=both,
                minor tick num=2,
                xlabel={Event Rate ($event/sec$)},
                ylabel={Runtime ($s$)},
                legend style={nodes={scale=1, transform shape}, font=\huge},
            y filter/.code=\pgfmathparse{#1 * 2.30258509299},
            ymode = log,
            log ticks with fixed point,
            ytick = {1, 5, 10, 50, 100, 500},
            % y label style={at={(axis description cs:-0.01,.5)},anchor=south, font=\huge},
            % x label style={at={(axis description cs:0.5,-0.05)},anchor=north, font=\huge},
            y label style={font=\huge},
            x label style={font=\huge},
            xtick = {5, 7, 9, 11, 13, 15},
            legend pos = north west
                ]
                \addplot[color=blue, mark=square*, ultra thin, mark options={solid, fill=blue, scale=1}] coordinates {
(5, 0.6838431062)
(6, 0.7825804826)
(7, 0.8463615581)
(8, 0.9142920276)
(9, 0.9603114569)
(10, 1.087071206)
(13, 1.13073592)
(15, 1.188838394)
                };
                \addlegendentry{$|\Proc| = 1; \varphi_6$}
                
                \addplot[color=teal, mark=square*, ultra thin, mark options={solid, fill=teal, scale=1}] coordinates {
(5, 0.8463371121)
(6, 0.9450744885)
(7, 1.008855564)
(8, 1.076786034)
(9, 1.122805463)
(10, 1.249565212)
(13, 1.293229925)
(15, 1.3513324)
                };
                \addlegendentry{$|\Proc| = 1; \varphi_4$}
                
                \addplot[color=black, mark=square*, ultra thin, mark options={solid, fill=black, scale=1}] coordinates {
(5, 0.8616724561)
(6, 0.9264983332)
(7, 1.042890701)
(8, 1.116935768)
(9, 1.167638604)
(10, 1.244029589)
(13, 1.418723555)
(15, 1.596440743)
                };
                \addlegendentry{$|\Proc| = 2; \varphi_6$}
                
                \addplot[color=brown, mark=square*, ultra thin, mark options={solid, fill=brown, scale=1}] coordinates {
(5, 1.021106568)
(6, 1.085932446)
(7, 1.202324813)
(8, 1.27636988)
(9, 1.327072717)
(10, 1.403463701)
(13, 1.578157667)
(15, 1.755874856)
                };
                \addlegendentry{$|\Proc| = 2; \varphi_4$}
                
                \addplot[color=olive, mark=square*, ultra thin, mark options={solid, fill=olive, scale=1}] coordinates {
(5, 0.8783100994)
(6, 0.9874545689)
(7, 1.130122072)
(8, 1.31196566)
(9, 1.43975224)
(10, 1.612995656)
(13, 1.895164434)
(15, 2.054401358)
                };
                \addlegendentry{$|\Proc| = 3; \varphi_6$}
                
                \addplot[color=magenta, mark=square*, ultra thin, mark options={solid, fill=magenta, scale=1}] coordinates {
(5, 1.146128036)
(6, 1.255272505)
(7, 1.397940009)
(8, 1.579783597)
(9, 1.707570176)
(10, 1.880813592)
(13, 2.162982371)
(15, 2.322219295)
                };
                \addlegendentry{$|\Proc| = 3; \varphi_4$}
                
                \addplot[color=red, mark=square*, ultra thin, mark options={solid, fill=red, scale=1}] coordinates {
(5, 1.084894349)
(6, 1.221114096)
(7, 1.429390038)
(8, 1.69823535)
(9, 1.843567246)
(10, 2.044186851)
(13, 2.381709588)
(15, 2.591470583)
                };
                \addlegendentry{$|\Proc| = 4; \varphi_6$}
                
                \addplot[color=orange, mark=square*, ultra thin, mark options={solid, fill=orange, scale=1}] coordinates {
(5, 1.278753601)
(6, 1.414973348)
(7, 1.62324929)
(8, 1.892094603)
(9, 2.037426498)
(10, 2.238046103)
(13, 2.57556884)
(15, 2.785329835)
                };
                \addlegendentry{$|\Proc| = 4; \varphi_4$}

            \end{axis}
        \end{tikzpicture}
    %\caption{Different Formula with Computation Length = 2s and $\varepsilon$ = 25ms, Segment Count = 21}
%\end{subfigure}


==> graph_numProcess.tex <==
    \pgfplotsset{every tick label/.append style={font=\huge}}
    \pgfplotsset{every axis/.append style={
                       label style={font=\huge}}}
        \begin{tikzpicture}
            \begin{axis}[
                % height=8cm,
                width=\textwidth,
                grid=both,
                minor tick num=2,
                xlabel={No. of solutions ($/segment$)},
                ylabel={Runtime ($s$)},
                legend style={nodes={scale=1, transform shape}, font=\huge},
            y filter/.code=\pgfmathparse{#1 * 2.30258509299},
            ymode = log,
            log ticks with fixed point,
            ytick = {1, 5, 10, 50, 100, 500},
            % y label style={at={(axis description cs:-0.01,.5)},anchor=south, font=\huge},
            % x label style={at={(axis description cs:0.5,-0.05)},anchor=north, font=\huge},
            y label style={font=\huge},
            x label style={font=\huge},
            xtick = {1, 2, 3, 4, 5},
            legend pos = north west
                ]
                \addplot[color=blue, mark=square*, ultra thin, mark options={solid, fill=blue, scale=1}] coordinates {
(1, 0.08707120591)
(2, 0.387936831)
(3, 0.5641924606)
(4, 0.6891311972)
                };
                \addlegendentry{$|\Proc| = 1; \varphi_6$}
                
                \addplot[color=teal, mark=square*, ultra thin, mark options={solid, fill=teal, scale=1}] coordinates {
(1, -0.1008363585)
(2, 0.2000292666)
(3, 0.3762848962)
(4, 0.5012236328)
                };
                \addlegendentry{$|\Proc| = 1; \varphi_4$}
                
                \addplot[color=black, mark=square*, ultra thin, mark options={solid, fill=black, scale=1}] coordinates {
(1, 0.244029589)
(2, 0.5450525602)
(3, 0.7211508437)
(4, 0.8461527959)
                };
                \addlegendentry{$|\Proc| = 2; \varphi_6$}
                
                \addplot[color=brown, mark=square*, ultra thin, mark options={solid, fill=brown, scale=1}] coordinates {
(1, 0.7911711496)
(2, 1.092194121)
(3, 1.268292404)
(4, 1.393294356)
                };
                \addlegendentry{$|\Proc| = 2; \varphi_4$}
                
                \addplot[color=olive, mark=square*, ultra thin, mark options={solid, fill=olive, scale=1}] coordinates {
(1, 0.612995656)
(2, 0.914025123)
(3, 1.090116382)
(4, 1.215055119)
                };
                \addlegendentry{$|\Proc| = 3; \varphi_6$}
                
                \addplot[color=magenta, mark=square*, ultra thin, mark options={solid, fill=magenta, scale=1}] coordinates {
(1, 1.914571089)
(2, 2.215600556)
(3, 2.391691815)
(4, 2.516630551)
                };
                \addlegendentry{$|\Proc| = 3; \varphi_4$}
                
                \addplot[color=red, mark=square*, ultra thin, mark options={solid, fill=red, scale=1}] coordinates {
(1, 1.044186851)
(2, 1.345216734)
(3, 1.521307806)
(4, 1.646247853)
                };
                \addlegendentry{$|\Proc| = 4; \varphi_6$}
                
                \addplot[color=orange, mark=square*, ultra thin, mark options={solid, fill=orange, scale=1}] coordinates {
(1, 2.587349014)
(2, 2.888378898)
(3, 3.06446997)
(4, 3.189410017)
                };
                \addlegendentry{$|\Proc| = 4; \varphi_4$}

            \end{axis}
        \end{tikzpicture}
    %\caption{Different Formula with Computation Length = 2s and $\varepsilon$ = 25ms, Segment Count = 21}
%\end{subfigure}

==> graph_segFreq.tex <==
%\begin{subfigure}[b]{1\textwidth}
    %\centering
        \pgfplotsset{every tick label/.append style={font=\huge}}
    
    \pgfplotsset{every axis/.append style={
                       label style={font=\huge}}}
        \begin{tikzpicture}
            \begin{axis}[
                % height=8cm,
                width=\textwidth,
                grid=both,
                minor tick num=2,
                xlabel={Segment Frequency ($sec^{-1}$)},
                ylabel={Runtime ($s$)},
                legend style={nodes={scale=1, transform shape}, font=\huge},
            y filter/.code=\pgfmathparse{#1 * 2.30258509299},
            x filter/.code=\pgfmathparse{1 / #1},
            ymode = log,
            log ticks with fixed point,
            ytick = {1, 5, 10, 50, 100, 500},
            % y label style={at={(axis description cs:-0.01,.5)},anchor=south, font=\huge},
            % x label style={at={(axis description cs:0.5,-0.05)},anchor=north, font=\huge},
            y label style={font=\huge},
            x label style={font=\huge},
            xtick = {0, 0.25, 0.5, 0.75, 1, 1.25, 1.5, 1.75, 2},
            legend pos = north east
                ]
                \addplot[color=blue, mark=square*, ultra thin, mark options={solid, fill=blue, scale=1}] coordinates {
(0.5, 0.8197174804)
(0.7, 0.5557630388)
(0.9, 0.2952625398)
(1.1, 0.2674963219)
(1.3, 0.1929430791)
(1.5, 0.08707120591)
(1.7, -0.01029752854)
(1.9, -0.07100254026)
(2.1, -0.1282175949)
(2.3, -0.1707879327)
(2.5, -0.1943497492)
                };
                \addlegendentry{$|\Proc| = 1; \varphi_6$}
                
                \addplot[color=teal, mark=square*, ultra thin, mark options={solid, fill=teal, scale=1}] coordinates {
(0.5, 0.9132308711)
(0.7, 0.6492764295)
(0.9, 0.3887759304)
(1.1, 0.3610097126)
(1.3, 0.2864564697)
(1.5, 0.1805845966)
(1.7, 0.08321586216)
(1.9, 0.02251085043)
(2.1, -0.03470420419)
(2.3, -0.07727454201)
(2.5, -0.1008363585)
                };
                \addlegendentry{$|\Proc| = 1; \varphi_4$}
                
                \addplot[color=black, mark=square*, ultra thin, mark options={solid, fill=black, scale=1}] coordinates {
(0.5, 1.121180875)
(0.7, 0.7829941106)
(0.9, 0.4837649239)
(1.1, 0.2707086887)
(1.3, 0.2699996363)
(1.5, 0.244029589)
(1.7, 0.2690185617)
(1.9, 0.3009394753)
(2.1, 0.4665092681)
(2.3, 0.5275265876)
(2.5, 0.6511700733)
                };
                \addlegendentry{$|\Proc| = 2; \varphi_6$}
                
                \addplot[color=brown, mark=square*, ultra thin, mark options={solid, fill=brown, scale=1}] coordinates {
(0.5, 1.261181952)
(0.7, 0.9229951868)
(0.9, 0.6237660001)
(1.1, 0.4107097649)
(1.3, 0.4100007125)
(1.5, 0.3840306652)
(1.7, 0.4090196379)
(1.9, 0.4409405515)
(2.1, 0.6065103443)
(2.3, 0.6675276638)
(2.5, 0.7911711496)
                };
                \addlegendentry{$|\Proc| = 2; \varphi_4$}
                
                \addplot[color=olive, mark=square*, ultra thin, mark options={solid, fill=olive, scale=1}] coordinates {
(0.5, 1.089405995)
(0.7, 0.7702888877)
(0.9, 0.7027700934)
(1.1, 0.6689999089)
(1.3, 0.6106334097)
(1.5, 0.612995656)
(1.7, 0.6292658563)
(1.9, 0.6817012162)
(2.1, 0.8905116989)
(2.3, 1.162360176)
(2.5, 1.578879986)
                };
                \addlegendentry{$|\Proc| = 3; \varphi_6$}
                
                \addplot[color=magenta, mark=square*, ultra thin, mark options={solid, fill=magenta, scale=1}] coordinates {
(0.5, 1.425097098)
(0.7, 1.10597999)
(0.9, 1.038461196)
(1.1, 1.004691012)
(1.3, 0.9463245126)
(1.5, 0.9486867589)
(1.7, 0.9649569591)
(1.9, 1.017392319)
(2.1, 1.226202802)
(2.3, 1.498051278)
(2.5, 1.914571089)
                };
                \addlegendentry{$|\Proc| = 3; \varphi_4$}
                
                \addplot[color=red, mark=square*, ultra thin, mark options={solid, fill=red, scale=1}] coordinates {
(0.5, 1.518614538)
(0.7, 1.255092863)
(0.9, 1.159261938)
(1.1, 1.095711499)
(1.3, 1.058101995)
(1.5, 1.044186851)
(1.7, 1.055234596)
(1.9, 1.277842515)
(2.1, 1.641330788)
(2.3, 1.973815676)
(2.5, 2.247028333)
                };
                \addlegendentry{$|\Proc| = 4; \varphi_6$}
                
                \addplot[color=orange, mark=square*, ultra thin, mark options={solid, fill=orange, scale=1}] coordinates {
(0.5, 1.858935219)
(0.7, 1.595413544)
(0.9, 1.479582619)
(1.1, 1.43603218)
(1.3, 1.408422676)
(1.5, 1.384507532)
(1.7, 1.395555277)
(1.9, 1.618163196)
(2.1, 1.981651469)
(2.3, 2.314136357)
(2.5, 2.587349014)
                };
                \addlegendentry{$|\Proc| = 4; \varphi_4$}

            \end{axis}
        \end{tikzpicture}
    %\caption{Different Formula with Computation Length = 2s and $\varepsilon$ = 25ms, Segment Count = 21}
%\end{subfigure}


==> smt_prog_example.tex <==
% \begin{wrapfigure}{r}{0.5\textwidth}
\begin{figure}
    \centering % centers the figure
    \scalebox{0.65}{
        \begin{tikzpicture}
        
            % \tikzstyle{every node}=[font=\Large]
            
            \draw [->] (-0.5,0) -- (11.5,0);

            \draw (-0.5,-0.25) -- (-0.5,0.25);
            \draw (3.5,-0.25) -- (3.5,0.25);
            \draw (7.5,-0.25) -- (7.5,0.25);
            \draw (11.5,-0.25) -- (11.5,0.25);
            
            % \footnotesize
            \large
            \draw (0.5,0) node[above, yshift=1.5mm]{{$(\emptyset, 1)$}};
            \draw [fill = black!10] (0.5,0) circle (0.2) node[]{{$0$}};
            \draw (1.5,0) node[below, yshift=-1.5mm]{ {$(\emptyset, 2)$}};
            \draw [fill = black!10] (1.5,0) circle (0.2) node[]{{$1$}};
            \draw (2.5,0) node[above, yshift=1.5mm]{ {$(\emptyset, 3)$}};
            \draw [fill = black!10] (2.5,0) circle (0.2) node[]{{$2$}};
            
            \draw (4.5,0) node[below, yshift=-1.5mm]{ {$(\{r\}, 3)$}};
            \draw [fill = black!10] (4.5,0) circle (0.2) node[]{ {$0$}};
            \draw (5.5,0) node[above, yshift=1.5mm]{ {$(\emptyset, 4)$}};
            \draw [fill = black!10] (5.5,0) circle (0.2) node[]{ {$1$}};
            \draw (6.5,0) node[below, yshift=-1.5mm]{ {$(\emptyset, 5)$}};
            \draw [fill = black!10] (6.5,0) circle (0.2) node[]{ {$2$}};
            
            \draw (8.5,0) node[above, yshift=1.5mm]{ {$(\emptyset, 6)$}};
            \draw [fill = black!10] (8.5,0) circle (0.2) node[]{ {$0$}};
            \draw (9.5,0) node[below, yshift=-1.5mm]{ {$(\{q\}, 7)$}};
            \draw [fill = black!10] (9.5,0) circle (0.2) node[]{ {$1$}};
            \draw (10.5,0) node[above, yshift=1.5mm]{ {$(\{p\}, 7)$}};
            \draw [fill = black!10] (10.5,0) circle (0.2) node[]{ {$2$}};
            
			\draw [decorate,decoration={brace,amplitude=10pt},xshift=0pt,yshift=5pt] (-0.5,0.5) -- (3.5,0.5) node 
			[black,midway,yshift=0.55cm] {$(\alpha, \TimeV)$};
			\draw [decorate,decoration={brace,amplitude=10pt},xshift=0pt,yshift=5pt] (3.5,0.5) -- (7.5,0.5) node 
			[black,midway,yshift=0.55cm] { $(\alpha', \TimeV')$};
			\draw [decorate,decoration={brace,amplitude=10pt},xshift=0pt,yshift=5pt] (7.5,0.5) -- (11.5,0.5) node 
			[black,midway,yshift=0.55cm] { $(\alpha'', \TimeV'')$};
        \end{tikzpicture}
    }
    \caption{Progression example.}
    \label{fig:progression}
%     \vspace{-5mm}
\end{figure}

==> train.tex <==
% \begin{wrapfigure}{r}{0.35\textwidth}
\begin{figure}[H]
	% \vspace{-2mm}
    \tikzset{
        ->,
        >=stealth,
        node distance=75,
        every state/.style={thick,
        fill=gray!10},
        initial text=$ $
    }
    \tikzstyle{every node}=[font=\small]
    \centering
    \scalebox{.7}{
    \begin{tikzpicture}
        
        % States
        \node[state, minimum size=1cm, initial] (1) {$\texttt{Safe}$};
        \node[state, minimum size=1cm, below of=1] (2) {$\texttt{Appr}$};
        \node[state, minimum size=1cm, below right of=2] (3) {$\texttt{Stop}$};
        \node[state, minimum size=1cm, above right of=3] (4) {$\texttt{Start}$};
        \node[state, minimum size=1cm, above of=4] (5) {$\texttt{Cross}$};
        
        % Edges
        \draw (1) edge node[left]{$\texttt{appr[id]}$} (2);
        \draw (2) edge node[left]{$\texttt{stop[id]}$} (3);
        \draw (3) edge node[right]{$\texttt{go[id]}$} (4);
        \draw (4) edge node[left]{} (5);
        \draw (5) edge node[above]{$\texttt{leave[id]}$} (1);
        \draw (2) edge node[left]{} (5);
        
    \end{tikzpicture}
    }
    \caption{Train model}
    \label{fig:train}
    % \vspace{-2mm}
\end{figure}
